Finite generation of abelianizations of the genus 3 Johnson kernel and the commutator subgroup of the Torelli group for $\mathrm{Out}(F_3)$

Let $\Sigma_g^b$ be a compact oriented surface of genus $g$ with $b$ boundary components, where $b\in\{0,1\}$. The Johnson kernel $\mathcal{K}_g^b$ is the subgroup of the mapping class group $\mathrm{Mod}(\Sigma_g^b)$ generated by Dehn twists about separating simple closed curves. Let $F_n$ be a free group with $n$ generators. The Torelli group for $\mathrm{Out}(F_n)$ is the subgroup $\mathrm{IO}_n\subset\mathrm{Out}(F_n)$ consisting of all outer automorphisms that act trivially on the abelianization of $F_n$. Long standing questions are whether the groups $\mathcal{K}_g^b$ and $[\mathrm{IO}_n,\mathrm{IO}_n]$ or their abelianizations $(\mathcal{K}_g^b)^{\mathrm{ab}}$ and $[\mathrm{IO}_n,\mathrm{IO}_n]^{\mathrm{ab}}$ are finitely generated for $g\ge3$ (respectively, $n\ge3$). During the last 15 years, these questions were answered positively for $g\ge4$ and $n\ge4$, respectively. Nevertheless, the cases of $g=3$ and $n=3$ remained completely unsettled. In this paper, we prove that the abelianizations $(\mathcal{K}_3^b)^{\mathrm{ab}}$ and $[\mathrm{IO}_3,\mathrm{IO}_3]^{\mathrm{ab}}$ are finitely generated. Our approach is based on a new general sufficient condition for a module over a Laurent polynomial ring to be finitely generated as an abelian group.

==> fig_bS.tex <==
\begin{tikzpicture}[scale=1.5,
        mid arrow/.style={
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.55 with {
                        \arrow[#1]{stealth}
                    }
                }
            }
        },
        mid arrow/.default=black,
    ]

\unitlength=1cm

\small
\definecolor{myblue}{rgb}{0, 0, 0.7}
\definecolor{mygreen}{rgb}{0, 0.4, 0}
\tikzset{every path/.append style={line width=.2mm}}
\tikzset{my dash/.style={dash pattern=on 2pt off 1.5pt}}

\filldraw [fill=black!4] (0,0) circle (2.8);
%\fill [color=] (0,0) circle (2);
\filldraw [fill=white, very thick] (0,1) circle (.23);
\filldraw [fill=white, very thick] (0.866,-0.5) circle (.23);
\filldraw [fill=white, very thick] (-0.866,-0.5) circle (.23);
\filldraw [fill=white, very thick] (0,-2) circle (.23);
\filldraw [fill=white, very thick] (1.732,1) circle (.23);
\filldraw [fill=white, very thick] (-1.732,1) circle (.23);
\draw [thick](0,1.23)-- (.1,1.27);
\draw [thick](0,1.23)-- (.08,1.16);
\begin{scope}[xshift=.866cm, yshift=-1.5cm]
 \draw [thick](0,1.23)-- (.1,1.27);
\draw [thick](0,1.23)-- (.08,1.16);
\end{scope}
\begin{scope}[xshift=-.866cm, yshift=-1.5cm]
 \draw [thick](0,1.23)-- (.1,1.27);
\draw [thick](0,1.23)-- (.08,1.16);
\end{scope}
\begin{scope}[yshift=-2cm]
 \draw [thick](0,.23)-- (-.1,.27);
\draw [thick](0,.23)-- (-.08,.16);
\end{scope}
\begin{scope}[xshift=1.732cm, yshift=1cm]
 \draw [thick](0,.23)-- (-.1,.27);
\draw [thick](0,.23)-- (-.08,.16);
\end{scope}
\begin{scope}[xshift=-1.732cm, yshift=1cm]
 \draw [thick](0,.23)-- (-.1,.27);
\draw [thick](0,.23)-- (-.08,.16);
\end{scope}


\begin{scope}
\begin{scope}
\draw [myblue] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1) arc (90:-90:.4) -- (-0.796,-0.9)
node [pos=.5,above=-2pt] {$\xi_2$};
\end{scope}

\begin{scope}[xshift=.866cm, yshift=1.53cm]
\draw [ mygreen] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1)
node [pos =.5, above =-2pt] {$\eta_3$} arc (90:-90:.4) -- (-0.796,-0.9);
\end{scope}

\begin{scope}[xshift=-.866cm, yshift=1.47cm]
\draw [red] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1) node [pos =.5, above =-2pt] {$\zeta_1$} arc (90:-90:.4) -- (-0.796,-0.9);
\end{scope}
\end{scope}

\begin{scope}[rotate=120]
\begin{scope}
\draw [ myblue] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1) arc (90:-90:.4) -- (-0.796,-0.9)
node [pos=.5,below left=-5pt] {$\xi_1$};
\end{scope}

\begin{scope}[xshift=.866cm, yshift=1.53cm]
\draw [ mygreen] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1)
node [pos =.5, below left =-3pt] {$\eta_2$} arc (90:-90:.4) -- (-0.796,-0.9);
\end{scope}

\begin{scope}[xshift=-.866cm, yshift=1.47cm]
\draw [red] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1)
node [pos =.5, below left =-3pt] {$\zeta_3$} arc (90:-90:.4) -- (-0.796,-0.9);
\end{scope}
\end{scope}

\begin{scope}[rotate=240]
\begin{scope}
\draw [myblue] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1) arc (90:-90:.4) -- (-0.796,-0.9)
node [pos=.57,below right=-4pt] {$\xi_3$};
\end{scope}

\begin{scope}[xshift=.866cm, yshift=1.53cm]
\draw [mygreen] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1)
node [pos =.5, below right =-3pt] {$\eta_1$} arc (90:-90:.4) -- (-0.796,-0.9);
\end{scope}

\begin{scope}[xshift=-.866cm, yshift=1.47cm]
\draw [red] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1) node [pos =.38, below right =-3pt] {$\zeta_2$} arc (90:-90:.4) -- (-0.796,-0.9);
\end{scope}
\end{scope}

% \begin{scope}[rotate=120]
% \draw [thick, myblue] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1) arc (90:-90:.4) -- (-0.796,-0.9);
% \end{scope}
%
% \begin{scope}[rotate=240]
% \draw [thick, myblue] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1) arc (90:-90:.4) -- (-0.796,-0.9);
% \end{scope}

%\draw [thick, myblue] (0,-.5) ellipse (1.3 and .4);
%\draw [thick, myblue, rotate=120] (0,-.5) ellipse (1.3 and .4);
%\draw [thick, myblue, rotate=240] (0,-.5) ellipse (1.3 and .4);
%\draw [thick, myblue,xshift=.866cm,yshift=1.5cm] (0,-.5) ellipse (1.3 and .4);
\path (0.03,1) node {$\alpha_2$};
\path (0.02,-2) node {$\alpha_2'$};
\path (-0.836,-0.5) node {$\alpha_1$};
\path (0.896,-0.5) node {$\alpha_3$};
\path (1.752,1) node {$\alpha_1'$};
\path (-1.712,1) node {$\alpha_3'$};
%\path (0.13,-1.45) node {$c_2$};
%\path (1.27,0.7) node {$c_1$};
%\path (-1.27,0.7) node {$c_3$};
%\path (1.56,-1.56) node {$b_4$};


\end{tikzpicture}


==> fig_bp.tex <==
\begin{tikzpicture}[scale=.5,
        mid arrow/.style={
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.55 with {
                        \arrow[#1]{stealth}
                    }
                }
            }
        },
        mid arrow/.default=black,
    ]

\small
\definecolor{myblue}{rgb}{0, 0, 0.7}
\definecolor{mygreen}{rgb}{0, 0.4, 0}
\tikzset{every path/.append style={line width=.2mm}}
\tikzset{my dash/.style={dash pattern=on 2pt off 1.5pt}}


\fill [color=black!4] (6,-3.03) .. controls (5.7,-2) .. (6,-.97) arc (270:90:.97) .. controls (5.7,2) .. (6,3.03) -- (-4,3.03) arc(90:270:3.03) -- (6,-3.03);



\draw[color=myblue,my dash] (-7.03,0) .. controls (-6,0.3) .. (-4.97,0); %e_1
%\draw[color=myblue,my dash, very thick] (7.03,0) .. controls (6,0.3) .. (4.97,0); %e_2
\draw[color=myblue,my dash] (0,.97) .. controls (0.3,2) .. (0,3.03); % e_0+e_1
%\draw[color=myblue,my dash, very thick] (3.03,0) .. controls (2,0.3) .. (.97,0); % e_0+e_2
\draw[color=red, thick, my dash] (6,3.03) .. controls (6.3,2) .. (6,.97); % e_0+e_1

\draw[color=red, thick, my dash] (6,-3.03) .. controls (6.3,-2) .. (6,-.97); % e_0+e_1

% Border lines




\draw [very thick,fill=white] (0,0) circle (1);
%\draw [very thick] (4,0) circle (1);
\draw [very thick,fill=white] (-4,0) circle (1);
\fill (2.4,0) circle (.1);
\fill (3,0) circle (.1);
\fill (3.6,0) circle (.1);
\draw [very thick] (6,0) circle (1);
\fill (8.4,0) circle (.1);
\fill (9,0) circle (.1);
\fill (9.6,0) circle (.1);
\draw [very thick]  (-4,3)--(11.5,3);
\draw [very thick]  (-4,-3)--(11.5,-3);
\draw [very thick] (-4,3) arc (90:270:3); 
\draw [very thick] (11.5,3) .. controls (11.7,3) and (12.1,2) .. (12.1,0)
.. controls (12.1,-2) and (11.7,-3) .. (11.5,-3)
.. controls (11.3,-3) and (10.9,-2) .. (10.9,0)
.. controls (10.9,2) and (11.3,3) .. (11.5,3);



% Visible lines 


\draw [color=mygreen,-stealth] (-2.7,0) arc (0:-452:1.3)node [pos=.2, below=-1pt] {$b_1$} ;

\draw [color=mygreen,-stealth] (1.3,0) arc (0:-452:1.3) node [pos=.2, below=-1pt] {$b_2$} ;


\draw[color=myblue,mid arrow=myblue] (-7.03,0) .. controls (-6,-0.3) .. (-4.97,0)  node [pos=0.6,below=-1pt] {$a_1$};%e_1
\draw[color=myblue,mid arrow=myblue] (0,3.03) .. controls (-0.3,2) .. (0,.97) node [pos=0.6,left=-1pt] {$a_2$}; % e_0+e_1

\draw[color=red, thick, mid arrow=red] (6,3.03) .. controls (5.7,2) .. (6,.97) node [pos=0.6,left=-1pt] {$\gamma_1$}; % e_0+e_1

\draw[color=red, thick, mid arrow=red] (6,-3.03) .. controls (5.7,-2) .. (6,-.97) node [pos=0.4,left=-1pt] {$\gamma_2$}; % e_0+e_1

%\draw[color=red,->-=.55] (4.97,0) .. controls (6,-0.4) .. (7.03,0) node [pos=.3,below=-1pt] {$\alpha_2$}; %e_2
%\draw[color=red,->-=.55] (-7.03,0) .. controls (-6,-0.3) .. (-4.97,0)node [pos=0.4,below] {$\alpha_1$};%e_1 -
%\draw[color=myblue, very thick] (7.03,0) .. controls (6,-0.3) .. (4.97,0) node [pos=.3,below=-1pt] {$\alpha_3$};%e_2 -


%\draw[color=myblue, very thick] (-3.03,0) .. controls (-2,-0.3) .. (-.97,0) node [pos=.4,below=-1pt] {$\alpha_0$};%e_0+e_1
%\draw[color=myblue, very thick] (3.03,0) .. controls (2,-0.3) .. (.97,0) node [pos=.35,below=-1pt] {$\alpha_2$};%e_0+e_2

%\draw[color=red] (-2,-3.03) .. controls (-1.7,-1.5) and (-1.7,1.5) .. (-2,3.03) node [pos=.25,right=-2pt] {$u$};
%\draw[color=red,my dash] (-2,-3.03) .. controls (-2.3,-1.5) and (-2.3,1.5) .. (-2,3.03);
%\node[] at (0,-5) {\textit{á}};

\draw(-5.2,2.2) node {\normalsize$S$};

\end{tikzpicture}


==> fig_config.tex <==
\begin{tikzpicture}[scale=1.2,
        mid arrow/.style={
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.55 with {
                        \arrow[#1]{stealth}
                    }
                }
            }
        },
        mid arrow/.default=black,
    ]

\unitlength=1cm

\small
\definecolor{myblue}{rgb}{0, 0, 0.7}
\definecolor{mygreen}{rgb}{0, 0.4, 0}
\tikzset{every path/.append style={line width=.2mm}}
\tikzset{my dash/.style={dash pattern=on 2pt off 1.5pt}}

\begin{scope}[xshift = .67 cm, yshift = 1 cm]
\draw[rotate = 8] (0,0) ellipse (4.2 and 3.2);
\end{scope}

\draw [red] (4.5,2) .. controls (4.5,2.5) and (3.4,2.8) .. (3.2,1.5) .. controls (3,.2) and (2.5,0) .. (1,0.5) .. controls (-.5,1) and (-.2,1.5) .. (-1,1.4) .. controls (-1.4,1.35) and (-1.7,.9) .. (-1.5,.6) .. controls (-1.3,.3) and  (-1.1,.7) .. (1.5,0) .. controls (2.8,-.35) and (3.9,.4) .. (4.15,1) node [pos=.3,below] {$\gamma$}.. controls (4.4,1.6) and (4.5,1.8) .. (4.5,2);

\draw [myblue] (0,0) ellipse (.3 and .15);
\draw [myblue] (0,-.15) -- (.1,-.08);
\draw [myblue] (0,-.15) -- (.1,-.21);
\draw [myblue] (0,-.15) node [below]  {$\alpha_2'$};

\begin{scope}[xshift = -2cm, yshift = 2cm]
 \draw [myblue] (0,0) ellipse (.3 and .15);
\draw [myblue] (0,-.15) -- (.1,-.08);
\draw [myblue] (0,-.15) -- (.1,-.21);
\draw [myblue] (0,-.15) node [below]  {$\alpha_3'$};
\end{scope}

\begin{scope}[xshift = 4cm, yshift = 2cm]
 \draw [myblue] (0,0) ellipse (.3 and .15);
\draw [myblue] (0,-.15) -- (.1,-.08);
\draw [myblue] (0,-.15) -- (.1,-.21);
\draw [myblue] (0,-.15) node [below]  {$\alpha_1'$};
\end{scope}

\begin{scope}[xshift = -1cm, yshift = 1cm]
\draw [myblue] (0,0) ellipse (.3 and .15);
\draw [myblue] (0,-.15) -- (-.1,-.08);
\draw [myblue] (0,-.15) -- (-.1,-.21);
\draw [myblue] (0,-.15) node [below]  {$\alpha_1$};
\end{scope}

\begin{scope}[xshift = 2cm, yshift = 1cm]
\draw [myblue] (0,0) ellipse (.3 and .15);
\draw [myblue] (0,-.15) -- (-.1,-.08);
\draw [myblue] (0,-.15) -- (-.1,-.21);
\draw [myblue] (0,-.15) node [below]  {$\alpha_3$};
\end{scope}

\begin{scope}[xshift = 1cm, yshift = 2cm]
\draw [myblue] (0,0) ellipse (.3 and .15);
\draw [myblue] (0,-.15) -- (-.1,-.08);
\draw [myblue] (0,-.15) -- (-.1,-.21);
\draw [myblue] (0,-.15) node [below]  {$\alpha_2$};
\end{scope}

% \draw [myblue] (-1,1) ellipse (.3 and .15);
% \draw [myblue] (-2,2) ellipse (.3 and .15);
% \draw [myblue] (2,1) ellipse (.3 and .15);
% \draw [myblue] (1,2) ellipse (.3 and .15);
% \draw [myblue] (4,2) ellipse (.3 and .15);

\fill[white, nearly opaque] (-.3,0) .. controls (-.3,3) and (1,3.5) .. (1.3,2) --
(.7,2) .. controls (.7,2.6) and (.4,2) .. (.3,0)--(-.3,0);

\draw [thick] (-.36,-.2).. controls (-.3,-.1) .. (-.3,0) .. controls (-.3,3) and (1,3.5) .. (1.3,2) .. controls (1.302,1.9) .. (1.36,1.8);
\draw [thick] (.36,-.2).. controls (.295,-.1) .. (.3,0) .. controls (.4,2) and (.7,2.6) ..
(.7,2) .. controls (.7,1.9) .. (.64,1.8);

\fill[white, nearly opaque] (-1.3,1) .. controls (-.9,4.7) and (3.6,4.7) .. (4.3,2) --
(3.7,2) .. controls (3.2,4) and (-.4,4) .. (-.7,1) -- (-1.3,1);

\draw [thick] (-1.36,.8) .. controls (-1.31,.9) ..  (-1.3,1) .. controls (-.9,4.7) and (3.6,4.7) .. (4.3,2) .. controls (4.33,1.9) .. (4.38,1.8);
\draw [thick] (-.64,.8) .. controls (-.69,.9) .. (-.7,1) .. controls (-.4,4) and (3.2,4) .. (3.7,2) .. controls (3.725,1.9) .. (3.69,1.8);

\fill[white, nearly opaque] (-2.3,2) .. controls (-1.9,4.7) and (2.4,4.7) .. (2.3,1) --
(1.7,1) .. controls (1.8,4) and (-1.4,4) .. (-1.7,2) -- (-2.3,2);

\draw [thick] (-2.36,1.8) .. controls (-2.31,1.9) .. (-2.3,2) .. controls (-1.9,4.7) and (2.4,4.7) .. (2.3,1) .. controls (2.3,0.9) .. (2.36,.8);
\draw [thick] (-1.64,1.8) .. controls (-1.703,1.9) .. (-1.7,2) .. controls (-1.4,4) and (1.8,4) .. (1.7,1) .. controls (1.7,.9) .. (1.64,.8);

% \draw [myblue!30] (0,0) ellipse (.3 and .15);
%
% \begin{scope}
% % \clip (-.4,0) -- (.4,0) -- (.4,-.2)--(-.4,-.2)--(-.4,0);
%
%
%  \draw [myblue] (0,0) ellipse (.3 and .15);
% \end{scope}

% \draw [myblue] (0,0) ellipse (.3 and .15);
%
% \draw [myblue!30] (-1,1) ellipse (.3 and .15);
% \draw [myblue!30] (-2,2) ellipse (.3 and .15);
% \draw [myblue!30] (2,1) ellipse (.3 and .15);
% \draw [myblue!30] (1,2) ellipse (.3 and .15);
% \draw [myblue!30] (4,2) ellipse (.3 and .15);

\begin{scope}[xshift = 2cm, yshift =3.63cm]
\fill [mygreen!40, rotate=-5] (0,0) ellipse (.2 and .1) node [above=-1pt] (A) {};
\end{scope}

\begin{scope}[xshift = -.55cm, yshift =3.6cm]
\fill [mygreen!40, rotate=13] (0,0) ellipse (.2 and .1)node [above=-1pt] (B) {};
\end{scope}

%\fill [mygreen] (-.6,3.6) circle (.02);

\begin{scope}[xshift = .6cm, yshift =2.5cm]
\fill [mygreen!40, rotate=25] (0,0) ellipse (.2 and .12) node [above=-1pt] (C) {};
\end{scope}

%\fill [mygreen] (.4,2.4) circle (.02);

\draw [mygreen] (1,5.5) node (D) {
\begin{minipage}{6cm}
\begin{center}
 additional handles and\\ the boundary component\\ (if present)
 \end{center}
\end{minipage}};

\draw [mygreen] (D) edge[bend left=12] (A);
\draw [mygreen] (D) edge[bend right=14] (B);
\draw [mygreen] (D) edge[bend right=5] (C);

\draw (-.8,-1.7) node {\large$S$};

\end{tikzpicture}


==> fig_lantern.tex <==





\tikzset{->-/.style={decoration={
     markings,
     mark=at position #1 with {\arrow{>}}},postaction={decorate}}}


  %  \draw[->-=.5] (0,0) to [bend left] (2,4);
    %\draw[->-=.8] (0,0) to [bend right] (2,4);



\definecolor{mygreen}{rgb}{0, 0.4, 0}
\definecolor{myblue}{rgb}{0, 0, 0.7}
\definecolor{mypink}{rgb}{1, 0.3, 0.8}
\definecolor{myyellow}{rgb}{1,1, 0}

\colorlet{cola}{violet}
\colorlet{cold}{red}
\colorlet{colg}{myblue}
\colorlet{colkf}{mypink}
\colorlet{colks}{violet}
\colorlet{coll}{orange}
\colorlet{colx}{mygreen}
\colorlet{coly}{orange}
\colorlet{colm}{mygreen}
\colorlet{colz}{brown}


\begin{tikzpicture}
\small
\tikzset{every path/.append style={line width=.3mm}}

\filldraw [fill=black!4, very thick] (0,0) circle (1.9); 
%\fill [color=] (0,0) circle (2);
\filldraw [fill=white, very thick] (0,1) circle (.3);
\filldraw [fill=white, very thick] (0.866,-0.5) circle (.3);
\filldraw [fill=white, very thick] (-0.866,-0.5) circle (.3);

\draw [thick] (0.1,-.5) ellipse (1.4 and .7);
\draw [thick, rotate=120] (0.1,-.5) ellipse (1.4 and .7);
\draw [thick, rotate=240] (0.1,-.5) ellipse (1.4 and .7);
\path (0.03,1) node {$b_2$};
\path (-0.836,-0.5) node {$b_1$};
\path (0.896,-0.5) node {$b_3$};
\path (0.13,-1.45) node {$c_2$};
\path (1.27,0.7) node {$c_1$};
\path (-1.27,0.7) node {$c_3$};
\path (1.56,-1.56) node {$b_4$};

\end{tikzpicture}




==> fig_lantern_three.tex <==
\begin{tikzpicture}[scale=1.3,
        mid arrow/.style={
            postaction={
                decorate,
                decoration={
                    markings,
                    mark=at position 0.55 with {
                        \arrow[#1]{stealth}
                    }
                }
            }
        },
        mid arrow/.default=black,
    ]

\unitlength=1cm

\small
\definecolor{myblue}{rgb}{0, 0, 0.7}
\definecolor{mygreen}{rgb}{0, 0.4, 0}
\tikzset{every path/.append style={line width=.2mm}}
\tikzset{my dash/.style={dash pattern=on 2pt off 1.5pt}}

%%% Fig1

\begin{scope}[xshift = -3.2cm]

\draw (-.01,-3.5) node {\large\textit{a}};


\filldraw [fill=black!4] (0,0) circle (2.8);
%\fill [color=] (0,0) circle (2);
\filldraw [fill=white, very thick, draw=red] (0,1) circle (.23);
\filldraw [fill=white, very thick, draw=red] (0.866,-0.5) circle (.23);
\filldraw [fill=white, very thick,draw=red ] (-0.866,-0.5) circle (.23);
\filldraw [fill=white, very thick] (0,-2) circle (.23);
\filldraw [fill=white, very thick] (1.732,1) circle (.23);
\filldraw [fill=white, very thick] (-1.732,1) circle (.23);

\begin{scope}[red]
\draw [thick](0,1.23)-- (.1,1.27);
\draw [thick](0,1.23)-- (.08,1.16);
\begin{scope}[xshift=.866cm, yshift=-1.5cm]
 \draw [thick](0,1.23)-- (.1,1.27);
\draw [thick](0,1.23)-- (.08,1.16);
\end{scope}
\begin{scope}[xshift=-.866cm, yshift=-1.5cm]
 \draw [thick](0,1.23)-- (.1,1.27);
\draw [thick](0,1.23)-- (.08,1.16);
\end{scope}
\end{scope}
\begin{scope}[yshift=-2cm]
 \draw [thick](0,.23)-- (-.1,.27);
\draw [thick](0,.23)-- (-.08,.16);
\end{scope}
\begin{scope}[xshift=1.732cm, yshift=1cm]
 \draw [thick](0,.23)-- (-.1,.27);
\draw [thick](0,.23)-- (-.08,.16);
\end{scope}
\begin{scope}[xshift=-1.732cm, yshift=1cm]
 \draw [thick](0,.23)-- (-.1,.27);
\draw [thick](0,.23)-- (-.08,.16);
\end{scope}

\draw [red] (-0.866,-1.15)--(0.866,-1.15) node [pos=.5,below=-1pt] {$\delta_1$} arc (-90:30:.65);
\begin{scope}[rotate=120]
 \draw [red] (-0.866,-1.15)--(0.866,-1.15) arc (-90:30:.65);
\end{scope}
\begin{scope}[rotate=240]
 \draw [red] (-0.866,-1.15)--(0.866,-1.15) arc (-90:30:.65);
\end{scope}


\begin{scope}
\begin{scope}
\draw [myblue] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1) arc (90:-90:.4) -- (-0.796,-0.9)
node [pos=.5,above=-2pt] {$\xi_2$};
\end{scope}

% \begin{scope}[xshift=.866cm, yshift=1.53cm]
% \draw [ mygreen] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1)
% node [pos =.5, above =-2pt] {$\eta_3$} arc (90:-90:.4) -- (-0.796,-0.9);
% \end{scope}

% \begin{scope}[xshift=-.866cm, yshift=1.47cm]
% \draw [red] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1) node [pos =.5, above =-2pt] {$\zeta_1$} arc (90:-90:.4) -- (-0.796,-0.9);
% \end{scope}
\end{scope}

\begin{scope}[rotate=120]
\begin{scope}
\draw [ myblue] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1) arc (90:-90:.4) -- (-0.796,-0.9)
node [pos=.5,below left=-5pt] {$\xi_1$};
\end{scope}

% \begin{scope}[xshift=.866cm, yshift=1.53cm]
% \draw [ mygreen] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1)
% node [pos =.5, below left =-3pt] {$\eta_2$} arc (90:-90:.4) -- (-0.796,-0.9);
% \end{scope}
%
% \begin{scope}[xshift=-.866cm, yshift=1.47cm]
% \draw [red] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1)
% node [pos =.5, below left =-3pt] {$\zeta_3$} arc (90:-90:.4) -- (-0.796,-0.9);
% \end{scope}
\end{scope}

\begin{scope}[rotate=240]
\begin{scope}
\draw [myblue] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1) arc (90:-90:.4) -- (-0.796,-0.9)
node [pos=.57,below right=-4pt] {$\xi_3$};
\end{scope}

% \begin{scope}[xshift=.866cm, yshift=1.53cm]
% \draw [mygreen] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1)
% node [pos =.5, below right =-3pt] {$\eta_1$} arc (90:-90:.4) -- (-0.796,-0.9);
% \end{scope}
%
% \begin{scope}[xshift=-.866cm, yshift=1.47cm]
% \draw [red] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1) node [pos =.38, below right =-3pt] {$\zeta_2$} arc (90:-90:.4) -- (-0.796,-0.9);
% \end{scope}
\end{scope}

% \begin{scope}[rotate=120]
% \draw [thick, myblue] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1) arc (90:-90:.4) -- (-0.796,-0.9);
% \end{scope}
%
% \begin{scope}[rotate=240]
% \draw [thick, myblue] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1) arc (90:-90:.4) -- (-0.796,-0.9);
% \end{scope}

%\draw [thick, myblue] (0,-.5) ellipse (1.3 and .4);
%\draw [thick, myblue, rotate=120] (0,-.5) ellipse (1.3 and .4);
%\draw [thick, myblue, rotate=240] (0,-.5) ellipse (1.3 and .4);
%\draw [thick, myblue,xshift=.866cm,yshift=1.5cm] (0,-.5) ellipse (1.3 and .4);
\path (0.03,1) node [red] {$\alpha_2$};
\path (0.02,-2) node {$\alpha_2'$};
\path (-0.836,-0.5) node[red] {$\alpha_1$};
\path (0.896,-0.5) node[red] {$\alpha_3$};
\path (1.752,1) node {$\alpha_1'$};
\path (-1.712,1) node {$\alpha_3'$};
%\path (0.13,-1.45) node {$c_2$};
%\path (1.27,0.7) node {$c_1$};
%\path (-1.27,0.7) node {$c_3$};
%\path (1.56,-1.56) node {$b_4$};

\end{scope}


%%%% Fig 2

\begin{scope}[xshift = 3.2cm]

\draw (-.01,-3.5) node {\large\textit{b}};


\filldraw [fill=black!4] (0,0) circle (2.8);
%\fill [color=] (0,0) circle (2);
\filldraw [fill=white, very thick] (0,1) circle (.23);
\filldraw [fill=white, very thick] (0.866,-0.5) circle (.23);
\filldraw [fill=white, very thick,draw=red ] (-0.866,-0.5) circle (.23);
\filldraw [fill=white, very thick] (0,-2) circle (.23);
\filldraw [fill=white, very thick] (1.732,1) circle (.23);
\filldraw [fill=white, very thick,draw=red] (-1.732,1) circle (.23);

\draw [myblue]  (-1.732,1.55)--(0,1.55) node [pos=.4,above=-1pt]{$\delta_2$} arc (90:30:.55) -- (1.342,-.225) arc (30:-150:.55) -- (-.167,.19) arc (30:90:.52) -- (-1.732,.45) arc (270:90:.55);

%\draw [red] (0,-2) circle (.35);
%\draw[red] (2.165,-1.25) circle(.02);
%\draw[red] (2.338,-1.35) circle(.02);

% \draw[red] (.164,-2.309) arc (-66.17:-259:.35) -- (2.017,-1.277)  arc (-79.68:19.68:.127) -- (1.402,.882);
% \draw[red] (.164,-2.309) -- (2.201,-1.417) node [pos=.5,below=-1pt] {$\delta_3$} arc (-66.17:6.17:.205) -- (2.08,1.038) arc (6.17: 199.68:.35);

\draw[red] (.164,-2.309) arc (-66.17:-259:.35) -- (1.04,-1.455)  arc (-79.68:19.68:.971) -- (1.402,.882);
\draw[red] (.164,-2.309) -- (1.420,-1.755) node [pos=.9,below=-1pt] {$\delta_3$} arc (-66.17:6.17:1.375) -- (2.08,1.038) arc (6.17: 199.68:.35);


\draw [thick](0,1.23)-- (.1,1.27);
\draw [thick](0,1.23)-- (.08,1.16);
\begin{scope}[xshift=.866cm, yshift=-1.5cm]
 \draw [thick](0,1.23)-- (.1,1.27);
\draw [thick](0,1.23)-- (.08,1.16);
\end{scope}
\begin{scope}[xshift=-.866cm, yshift=-1.5cm,red]
 \draw [thick](0,1.23)-- (.1,1.27);
\draw [thick](0,1.23)-- (.08,1.16);
\end{scope}

\begin{scope}[yshift=-2cm]
 \draw [thick](0,.23)-- (-.1,.27);
\draw [thick](0,.23)-- (-.08,.16);
\end{scope}
\begin{scope}[xshift=1.732cm, yshift=1cm]
 \draw [thick](0,.23)-- (-.1,.27);
\draw [thick](0,.23)-- (-.08,.16);
\end{scope}
\begin{scope}[xshift=-1.732cm, yshift=1cm,red]
 \draw [thick](0,.23)-- (-.1,.27);
\draw [thick](0,.23)-- (-.08,.16);
\end{scope}

\draw [myblue] (-0.866,-1.15)--(0.866,-1.15) node [pos=.2,below=-1pt] {$\delta_1$} arc (-90:30:.65);
\begin{scope}[rotate=120]
 \draw [myblue] (-0.866,-1.15)--(0.866,-1.15) arc (-90:30:.65);
\end{scope}
\begin{scope}[rotate=240]
 \draw [myblue] (-0.866,-1.15)--(0.866,-1.15) arc (-90:30:.65);
\end{scope}


\begin{scope}
% \begin{scope}
% \draw [myblue] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1) arc (90:-90:.4) -- (-0.796,-0.9)
% node [pos=.5,above=-2pt] {$\xi_2$};
% \end{scope}

% \begin{scope}[xshift=.866cm, yshift=1.53cm]
% \draw [ mygreen] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1)
% node [pos =.5, above =-2pt] {$\eta_3$} arc (90:-90:.4) -- (-0.796,-0.9);
% \end{scope}

% \begin{scope}[xshift=-.866cm, yshift=1.47cm]
% \draw [red] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1) node [pos =.5, above =-2pt] {$\zeta_1$} arc (90:-90:.4) -- (-0.796,-0.9);
% \end{scope}
\end{scope}

\begin{scope}[rotate=120]
\begin{scope}
\draw [red] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1) arc (90:-90:.4) -- (-0.796,-0.9)
node [pos=.5,below left=-5pt] {$\xi_1$};
\end{scope}

 \begin{scope}[xshift=.866cm, yshift=1.53cm]
 \draw [ myblue] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1)
 node [pos =.5, below left =-3pt] {$\eta_2$} arc (90:-90:.4) -- (-0.796,-0.9);
 \end{scope}

% \begin{scope}[xshift=-.866cm, yshift=1.47cm]
% \draw [red] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1)
% node [pos =.5, below left =-3pt] {$\zeta_3$} arc (90:-90:.4) -- (-0.796,-0.9);
% \end{scope}
\end{scope}

\begin{scope}[rotate=240]
% \begin{scope}
% \draw [myblue] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1) arc (90:-90:.4) -- (-0.796,-0.9)
% node [pos=.57,below right=-4pt] {$\xi_3$};
% \end{scope}

% \begin{scope}[xshift=.866cm, yshift=1.53cm]
% \draw [mygreen] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1)
% node [pos =.5, below right =-3pt] {$\eta_1$} arc (90:-90:.4) -- (-0.796,-0.9);
% \end{scope}
%
% \begin{scope}[xshift=-.866cm, yshift=1.47cm]
% \draw [red] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1) node [pos =.38, below right =-3pt] {$\zeta_2$} arc (90:-90:.4) -- (-0.796,-0.9);
% \end{scope}
\end{scope}

% \begin{scope}[rotate=120]
% \draw [thick, myblue] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1) arc (90:-90:.4) -- (-0.796,-0.9);
% \end{scope}
%
% \begin{scope}[rotate=240]
% \draw [thick, myblue] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1) arc (90:-90:.4) -- (-0.796,-0.9);
% \end{scope}

%\draw [thick, myblue] (0,-.5) ellipse (1.3 and .4);
%\draw [thick, myblue, rotate=120] (0,-.5) ellipse (1.3 and .4);
%\draw [thick, myblue, rotate=240] (0,-.5) ellipse (1.3 and .4);
%\draw [thick, myblue,xshift=.866cm,yshift=1.5cm] (0,-.5) ellipse (1.3 and .4);
\path (0.03,1) node  {$\alpha_2$};
\path (0.02,-2) node {$\alpha_2'$};
\path (-0.836,-0.5) node[red] {$\alpha_1$};
\path (0.896,-0.5) node {$\alpha_3$};
\path (1.752,1) node {$\alpha_1'$};
\path (-1.712,1) node[red] {$\alpha_3'$};
%\path (0.13,-1.45) node {$c_2$};
%\path (1.27,0.7) node {$c_1$};
%\path (-1.27,0.7) node {$c_3$};
%\path (1.56,-1.56) node {$b_4$};


\end{scope}

%%%% Fig 3

\begin{scope}[yshift = -6.5cm]

\draw (-.01,-3.5) node {\large\textit{c}};


\filldraw [fill=black!4] (0,0) circle (2.8);
%\fill [color=] (0,0) circle (2);
\filldraw [fill=white, very thick] (0,1) circle (.23);
\filldraw [fill=white, very thick] (0.866,-0.5) circle (.23);
\filldraw [fill=white, very thick,draw=red ] (-0.866,-0.5) circle (.23);
\filldraw [fill=white, very thick,draw=red] (0,-2) circle (.23);
\filldraw [fill=white, very thick,draw=red] (1.732,1) circle (.23);
\filldraw [fill=white, very thick] (-1.732,1) circle (.23);

\draw [red]  (-1.732,1.55)--(0,1.55) node [pos=.4,above=-1pt]{$\delta_2$} arc (90:30:.55) -- (1.342,-.225) arc (30:-150:.55) -- (-.167,.19) arc (30:90:.52) -- (-1.732,.45) arc (270:90:.55);

%\draw [red] (0,-2) circle (.35);
%\draw[red] (2.165,-1.25) circle(.02);
%\draw[red] (2.338,-1.35) circle(.02);

\draw[myblue] (.164,-2.309) arc (-66.17:-259:.35) -- (1.04,-1.455)  arc (-79.68:19.68:.971) -- (1.402,.882);
\draw[myblue] (.164,-2.309) -- (1.420,-1.755) node [pos=.9,below=-1pt] {$\delta_3$} arc (-66.17:6.17:1.375) -- (2.08,1.038) arc (6.17: 199.68:.35);

\draw [thick](0,1.23)-- (.1,1.27);
\draw [thick](0,1.23)-- (.08,1.16);
\begin{scope}[xshift=.866cm, yshift=-1.5cm]
 \draw [thick](0,1.23)-- (.1,1.27);
\draw [thick](0,1.23)-- (.08,1.16);
\end{scope}
\begin{scope}[xshift=-.866cm, yshift=-1.5cm,red]
 \draw [thick](0,1.23)-- (.1,1.27);
\draw [thick](0,1.23)-- (.08,1.16);
\end{scope}

\begin{scope}[yshift=-2cm,red]
 \draw [thick](0,.23)-- (-.1,.27);
\draw [thick](0,.23)-- (-.08,.16);
\end{scope}
\begin{scope}[xshift=1.732cm, yshift=1cm,red]
 \draw [thick](0,.23)-- (-.1,.27);
\draw [thick](0,.23)-- (-.08,.16);
\end{scope}
\begin{scope}[xshift=-1.732cm, yshift=1cm]
 \draw [thick](0,.23)-- (-.1,.27);
\draw [thick](0,.23)-- (-.08,.16);
\end{scope}

% \draw [myblue] (-0.866,-1.15)--(0.866,-1.15) node [pos=.2,below=-1pt] {$\delta_1$} arc (-90:30:.65);
% \begin{scope}[rotate=120]
%  \draw [myblue] (-0.866,-1.15)--(0.866,-1.15) arc (-90:30:.65);
% \end{scope}
% \begin{scope}[rotate=240]
%  \draw [myblue] (-0.866,-1.15)--(0.866,-1.15) arc (-90:30:.65);
% \end{scope}


\begin{scope}
% \begin{scope}
% \draw [myblue] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1) arc (90:-90:.4) -- (-0.796,-0.9)
% node [pos=.5,above=-2pt] {$\xi_2$};
% \end{scope}

% \begin{scope}[xshift=.866cm, yshift=1.53cm]
% \draw [ mygreen] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1)
% node [pos =.5, above =-2pt] {$\eta_3$} arc (90:-90:.4) -- (-0.796,-0.9);
% \end{scope}

% \begin{scope}[xshift=-.866cm, yshift=1.47cm]
% \draw [red] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1) node [pos =.5, above =-2pt] {$\zeta_1$} arc (90:-90:.4) -- (-0.796,-0.9);
% \end{scope}
\end{scope}

\begin{scope}[rotate=120]
% \begin{scope}
% \draw [red] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1) arc (90:-90:.4) -- (-0.796,-0.9)
% node [pos=.5,below left=-5pt] {$\xi_1$};
% \end{scope}

%  \begin{scope}[xshift=.866cm, yshift=1.53cm]
%  \draw [ myblue] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1)
%  node [pos =.5, below left =-3pt] {$\eta_2$} arc (90:-90:.4) -- (-0.796,-0.9);
%  \end{scope}

 \begin{scope}[xshift=-.866cm, yshift=1.47cm]
 \draw [myblue] (-0.866,-.8) arc (270:90:.4) -- (0.936,-.1)
 node [pos =.5, below left =-3pt] {$\zeta_3$} arc (90:-90:.4) -- (-0.866,-.8);
 \end{scope}
\end{scope}

\begin{scope}[rotate=240]
% \begin{scope}
% \draw [myblue] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1) arc (90:-90:.4) -- (-0.796,-0.9)
% node [pos=.57,below right=-4pt] {$\xi_3$};
% \end{scope}

% \begin{scope}[xshift=.866cm, yshift=1.53cm]
% \draw [mygreen] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1)
% node [pos =.5, below right =-3pt] {$\eta_1$} arc (90:-90:.4) -- (-0.796,-0.9);
% \end{scope}
%
% \begin{scope}[xshift=-.866cm, yshift=1.47cm]
% \draw [red] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1) node [pos =.38, below right =-3pt] {$\zeta_2$} arc (90:-90:.4) -- (-0.796,-0.9);
% \end{scope}
\end{scope}

% \begin{scope}[rotate=120]
% \draw [thick, myblue] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1) arc (90:-90:.4) -- (-0.796,-0.9);
% \end{scope}
%
% \begin{scope}[rotate=240]
% \draw [thick, myblue] (-0.796,-0.9) arc (270:90:.4) -- (0.936,-.1) arc (90:-90:.4) -- (-0.796,-0.9);
% \end{scope}

%\draw [thick, myblue] (0,-.5) ellipse (1.3 and .4);
%\draw [thick, myblue, rotate=120] (0,-.5) ellipse (1.3 and .4);
%\draw [thick, myblue, rotate=240] (0,-.5) ellipse (1.3 and .4);
%\draw [thick, myblue,xshift=.866cm,yshift=1.5cm] (0,-.5) ellipse (1.3 and .4);
\path (0.03,1) node  {$\alpha_2$};
\path (0.02,-2) node[red] {$\alpha_2'$};
\path (-0.836,-0.5) node[red] {$\alpha_1$};
\path (0.896,-0.5) node {$\alpha_3$};
\path (1.752,1) node[red] {$\alpha_1'$};
\path (-1.712,1) node {$\alpha_3'$};
%\path (0.13,-1.45) node {$c_2$};
%\path (1.27,0.7) node {$c_1$};
%\path (-1.27,0.7) node {$c_3$};
%\path (1.56,-1.56) node {$b_4$};

%\draw (-.866,-.5) circle (.32);

\draw [myblue] (-.946,-.81) arc(-104.478:-303.185:.32);
\draw [myblue] (-.946,-.81) -- (.683,-1.21) arc (-104.478:-19.925:.733) -- (2.136,0.853) arc(-19.925:187.662:.43)  node [pos=.6, above left=-3pt] {$\gamma$} -- +(.183,-1.359) arc (7.662:-123.185:.628) -- (-.691,-.232);
%arc (-30:210:.733) node [pos=.7, above left=-1pt] {$\gamma$};


\end{scope}





\end{tikzpicture}


==> fig_sip.tex <==
\begin{tikzpicture}[scale=.5]
\small
\definecolor{myblue}{rgb}{0, 0, 0.7}
\definecolor{mygreen}{rgb}{0, 0.4, 0}
\tikzset{every path/.append style={line width=.2mm}}
\tikzset{my dash/.style={dash pattern=on 2pt off 1.5pt}}





%\draw[color=myblue,my dash, very thick] (-7.03,0) .. controls (-6,0.3) .. (-4.97,0); %e_1
%\draw[color=myblue,my dash, very thick] (7.03,0) .. controls (6,0.3) .. (4.97,0); %e_2
%\draw[color=myblue,my dash, very thick] (-3.03,0) .. controls (-2,0.3) .. (-.97,0); % e_0+e_1
%\draw[color=myblue,my dash, very thick] (3.03,0) .. controls (2,0.3) .. (.97,0); % e_0+e_2


% Border lines




\draw [very thick] (0.3,0) circle (.9);
\draw [very thick] (4.6,0) circle (.9);
\draw [very thick] (8.9,0) circle (.9);
\fill (12,0) circle (.1);
\fill (12.6,0) circle (.1);
\fill (13.2,0) circle (.1);
\draw [very thick] (-4,0) circle (.9);
\draw [very thick]  (-4,3)--(13.5,3);
\draw [very thick]  (-4,-3)--(13.5,-3);
\draw [very thick] (-4,3) arc (90:270:3); 
%\draw [very thick] (4,3) arc (90:-90:3);

\draw [mygreen] (-.1,0) circle (1.5);
\draw [mygreen,-stealth] (-.1,1.5) arc (90:135:1.5);

% Visible lines 


%\draw [color=red] (-2.5,0) arc (0:360:1.5)node [pos=.75, below=-1pt] {$\beta_1$} ;

%\draw [color=red] (1.5,0) arc (0:360:1.5) node [pos=.85, right=-1pt] {$\beta_2$} ;
\draw [color=red] (0,1.8) arc (90:270:1.8) -- (4.6,-1.8) node [pos=.75,below=-1pt] {$\alpha_2$} arc (-90:90:1.8) -- (0,1.8) ;
\draw [color=myblue] (-4,1.6) arc (90:270:1.6) -- (0,-1.6) node [pos=.15,below=-1pt] {$\alpha_1$} arc (-90:90:1.6) -- (-4,1.6) ;
\draw [color=red,-stealth] (3,1.8)--(2,1.8);
\draw [color=myblue,-stealth] (-1,1.6)--(-2.7,1.6);

\fill (-.81,1.6) circle (.08) node [above=-1pt] {$p_+$};
\fill (-.81,-1.6) circle (.08) node [below=-1pt] {$p_-$};

\draw(-1.6,0) node [right=-3pt, mygreen] {$\alpha_3$};

%\draw[color=myblue, very thick] (-4.97,0) .. controls (-6,-0.3) .. (-7.03,0) node [pos=0.4,below=-1pt] {$\alpha_1$};%e_1
%\draw[color=red,->-=.55] (4.97,0) .. controls (6,-0.4) .. (7.03,0) node [pos=.3,below=-1pt] {$\alpha_2$}; %e_2
%\draw[color=red,->-=.55] (-7.03,0) .. controls (-6,-0.3) .. (-4.97,0)node [pos=0.4,below] {$\alpha_1$};%e_1 -
%\draw[color=myblue, very thick] (7.03,0) .. controls (6,-0.3) .. (4.97,0) node [pos=.3,below=-1pt] {$\alpha_3$};%e_2 -


%\draw[color=myblue, very thick] (-3.03,0) .. controls (-2,-0.3) .. (-.97,0) node [pos=.4,below=-1pt] {$\alpha_0$};%e_0+e_1
%\draw[color=myblue, very thick] (3.03,0) .. controls (2,-0.3) .. (.97,0) node [pos=.35,below=-1pt] {$\alpha_2$};%e_0+e_2

%\draw[color=red] (-2,-3.03) .. controls (-1.7,-1.5) and (-1.7,1.5) .. (-2,3.03) node [pos=.25,right=-2pt] {$u$};
%\draw[color=red,my dash] (-2,-3.03) .. controls (-2.3,-1.5) and (-2.3,1.5) .. (-2,3.03);
%\node[] at (0,-5) {\textit{á}};



\end{tikzpicture}

